Functional error estimators for the adaptive discretization of inverse problems

So-called functional error estimators provide a valuable tool for reliably estimating the discretization error for a sum of two convex functions. We apply this concept to Tikhonov regularization for the solution of inverse problems for partial differential equations, not only for quadratic Hilbert space regularization terms but also for nonsmooth Banach space penalties. Examples include the measure-space norm (i.e., sparsity regularization) or the indicator function of an $L^\infty$ ball (i.e., Ivanov regularization). The error estimators can be written in terms of residuals in the optimality system that can then be estimated by conventional techniques, thus leading to explicit estimators. This is illustrated by means of an elliptic inverse source problem with the above-mentioned penalties, and numerical results are provided for the case of sparsity regularization.

==> conv_delta.tikz <==
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
width=\textwidth,
xmode=log,
xmin=0.01,
xmax=0.32,
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={$\delta$},
ymode=log,
ymin=0.0001679616,
ymax=0.64,
yminorticks=true,
ymajorgrids,
yminorgrids,
% axis background/.style={fill=white},
legend style={
    legend pos=south east,
    legend cell align=left,
    align=left,
    draw=none,
}
]
\addplot +[solid,mark=o,line width=2pt]
  table[row sep=crcr]{%
0.01	0.0179607886998\\
0.02	0.0349696511668\\
0.04	0.1035874464367\\
0.08	0.1653315535308\\
0.16	0.3605937925276\\
0.32	0.5160658402162\\
};
\addlegendentry{$\|u^\dag\|_{\mathcal{M}}-\|u_\alpha^\delta\|_{\mathcal{M}}$};

\addplot +[solid,mark=o,line width=2pt]
  table[row sep=crcr]{%
0.01	0.002319315331044\\
0.02	0.003923789215632\\
0.04	0.009819577089955\\
0.08	0.01626412093331\\
0.16	0.03803372385517\\
0.32	0.06242364899947\\
};
\addlegendentry{$\|y_{\alpha}^\delta-y^\delta\|_{L^2}$};

\addplot +[solid,mark=o,line width=2pt]
  table[row sep=crcr]{%
0.01	0.0001679616\\
0.02	0.000279936\\
0.04	0.0007776\\
0.08	0.001296\\
0.16	0.0036\\
0.32	0.0064\\
};
\addlegendentry{$\alpha(\delta)$};

\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.02\\
0.02	0.04\\
0.04	0.08\\
0.08	0.16\\
0.16	0.32\\
0.32	0.64\\
};
\addlegendentry{$\mathcal{O}(\delta)$};

\addplot [color=black,dashed,forget plot,line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.002\\
0.02	0.004\\
0.04	0.008\\
0.08	0.016\\
0.16	0.032\\
0.32	0.064\\
};
\addplot [color=black,dashed,forget plot,line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0002\\
0.02	0.0004\\
0.04	0.0008\\
0.08	0.0016\\
0.16	0.0032\\
0.32	0.0064\\
};
\end{axis}
\end{tikzpicture}%


==> conv_h.tikz <==
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
width=\textwidth,
xmode=log,
xmin=7.30008525004821,
xmax=6595.34845809395,
xminorticks=true,
xlabel={$N$},
xminorgrids,
ymode=log,
ymin=2.11162019868825e-07,
ymax=0.136984701650354,
yminorticks=true,
yminorgrids,
axis background/.style={fill=white},
legend style={
    legend pos=south west,
    legend cell align=left,
    align=left,
    draw=none,
}
]
\addplot +[solid,mark=o,mark options={solid},line width=2pt]
  table[row sep=crcr]{%
7.30008525004821	0.0499529749284451\\
27.3015232888185	0.0139882422353981\\
105.816940999316	0.00369711987688644\\
416.860428963608	0.000937886350452271\\
1654.98105954268	0.000236726901805903\\
6595.34845809395	5.9531758774644e-05\\
};
\addlegendentry{$\langle \bar u_h,B^*(\bar w_h-\bar w)\rangle$};

\addplot +[solid,mark=o,mark options={solid},line width=2pt]
  table[row sep=crcr]{%
7.30008525004821	0.00818857382306013\\
27.3015232888185	0.00568372324552408\\
105.816940999316	0.00269948819889299\\
416.860428963608	0.000857215475515224\\
1654.98105954268	0.000231254361430355\\
6595.34845809395	5.91811995539567e-05\\
};
\addlegendentry{$(1-\kappa)\langle \bar u_h,B^*\bar w_h\rangle$};

\addplot +[solid,mark=o,mark options={solid},line width=2pt]
  table[row sep=crcr]{%
7.30008525004821	0.0316048813656292\\
27.3015232888185	0.00404455455003403\\
105.816940999316	0.000544273154162026\\
416.860428963608	9.55301826319617e-05\\
1654.98105954268	1.4206453608891e-05\\
6595.34845809395	1.77845316192209e-06\\
};
\addlegendentry{$\|\bar y_h - \hat{y}\|_{L^2}^2$};

\addplot +[solid,mark=o,mark options={solid},line width=2pt]
  table[row sep=crcr]{%
7.30008525004821	0.109080315276827\\
27.3015232888185	0.051868165600746\\
105.816940999316	0.0103087833630103\\
416.860428963608	0.00103878392622232\\
1654.98105954268	7.47717628738865e-05\\
6595.34845809395	4.89885375186705e-06\\
};
\addlegendentry{$(1-\kappa)^2 \|\bar y-g^\delta\|_{L^2}^2$};

\addplot +[solid,mark=o,mark options={solid},line width=2pt]
  table[row sep=crcr]{%
7.30008525004821	0.00479609301805109\\
27.3015232888185	0.00169466853845943\\
105.816940999316	0.000520690106164901\\
416.860428963608	0.000133729719529393\\
1654.98105954268	3.48217915142127e-05\\
6595.34845809395	8.77310180105034e-06\\
};
\addlegendentry{$|J(\bar u)-J(\bar u_h)|$};

\addplot +[solid,mark=o,mark options={solid},line width=2pt]
  table[row sep=crcr]{%
7.30008525004821	0.00108391405643421\\
27.3015232888185	0.000229964252464884\\
105.816940999316	2.70360426392873e-05\\
416.860428963608	5.4232735565149e-06\\
1654.98105954268	1.3235659832174e-06\\
6595.34845809395	2.11162019868825e-07\\
};
\addlegendentry{$\|\bar y-\bar y_h\|$};

\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
7.30008525004821	0.136984701650354\\
27.3015232888185	0.0366279928567047\\
105.816940999316	0.00945028263486151\\
416.860428963608	0.00239888444793425\\
1654.98105954268	0.000604236522366202\\
6595.34845809395	0.000151622011536446\\
};
\addlegendentry{$h^2$};

\end{axis}
\end{tikzpicture}%


==> conv_h_adapt.tikz <==
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
width=\textwidth,
xmode=log,
xmin=362,
xmax=16677,
xminorticks=true,
xlabel={$N$},
xminorgrids,
ymode=log,
ymin=0.82280194807475e-07,
ymax=0.0525588331227637,
yminorticks=true,
yminorgrids,
axis background/.style={fill=white},
legend style={
    legend pos=south west,
    legend cell align=left,
    align=left,
    draw=none,
}
]
\addplot +[solid,mark=o,mark options={solid},line width=2pt]
  table[row sep=crcr]{%
362	0.00596221342010821\\
627	0.00383093245762244\\
1005	0.00235510730290961\\
1384	0.00150751286298328\\
1989	0.000967225522820037\\
3542	0.000606405665000283\\
4498	0.000379968889087357\\
6971	0.000243435182003274\\
12979	0.000152938633226986\\
16677	9.59260960477648e-05\\
};
\addlegendentry{$\langle \bar u_h,B^*(\bar w_h-\bar w)\rangle$};

\addplot +[solid,mark=o,mark options={solid},line width=2pt]
  table[row sep=crcr]{%
362	0.00372984512961341\\
627	0.00276898969649714\\
1005	0.00190591210756899\\
1384	0.00130986169858669\\
1989	0.000881840914239978\\
3542	0.000571709558736518\\
4498	0.000366049628278138\\
6971	0.000237649878874842\\
12979	0.000150634901746589\\
16677	9.50146888584704e-05\\
};
\addlegendentry{$(1-\kappa)\langle \bar u_h,B^*\bar w_h\rangle$};

\addplot +[solid,mark=o,mark options={solid},line width=2pt]
  table[row sep=crcr]{%
362	0.00149355672262179\\
627	0.00130674817067999\\
1005	0.000213810439295455\\
1384	0.000186241903054152\\
1989	0.000159196748631581\\
3542	2.94055698403307e-05\\
4498	2.84345319184755e-05\\
6971	2.22439661133352e-05\\
12979	3.83395036093508e-06\\
16677	3.76436259081847e-06\\
};
\addlegendentry{$\|\bar y_h - \hat{y}\|_{L^2}^2$};

\addplot +[solid,mark=o,mark options={solid},line width=2pt]
  table[row sep=crcr]{%
362	0.0200821598276037\\
627	0.0108716220858435\\
1005	0.0051208085748293\\
1384	0.00241933919277336\\
1989	0.00109301886883349\\
3542	0.000458585772518865\\
4498	0.000187979102904968\\
6971	7.90124317684877e-05\\
12979	3.17354146117782e-05\\
16677	1.26259433009581e-05\\
};
\addlegendentry{$(1-\kappa)^2 \|\bar y-g^\delta\|_{L^2}^2$};

\addplot +[solid,mark=o,mark options={solid},line width=2pt]
  table[row sep=crcr]{%
362	0.00098463627514913\\
627	0.000509357722599607\\
1005	0.000277793680346042\\
1384	0.000270176592911467\\
1989	0.000127132544466273\\
3542	7.22948969291703e-05\\
4498	7.16272603591903e-05\\
6971	2.77298790219982e-05\\
12979	1.84112438820355e-05\\
16677	1.83132404792674e-05\\
};
\addlegendentry{$|J(\bar u)-J(\bar u_h)|$};

\addplot +[solid,mark=o,mark options={solid},line width=2pt]
  table[row sep=crcr]{%
362	8.00941254297523e-05\\
627	4.15667594411524e-05\\
1005	1.33364993335684e-05\\
1384	1.1442665890405e-05\\
1989	5.17025241723227e-06\\
3542	2.337203941507e-06\\
4498	2.29895204940308e-06\\
6971	8.78088587204e-07\\
12979	2.8433754627128e-07\\
16677	2.82280194807475e-07\\
};
\addlegendentry{$\|\bar y-\bar y_h\|$};

\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
362	0.0525588331227637\\
627	0.0399361531915436\\
1005	0.0315440148938256\\
1384	0.0268801665285235\\
1989	0.0224224264665438\\
3542	0.0168025703177487\\
4498	0.0149104336479388\\
6971	0.0119771215943978\\
12979	0.00877767271724973\\
16677	0.0077435665587447\\
};
\addlegendentry{${N}^{-1/2}$};

\end{axis}
\end{tikzpicture}%

